Artificial Compressibility Approaches in Flux Reconstruction for Incompressible Viscous Flow Simulations

Several competing artificial compressibility methods for the incompressible flow equations are examined using the high-order flux reconstruction method. The established artificial compressibility method (ACM) of \citet{Chorin1967} is compared to the alternative entropically damped (EDAC) method of \citet{Clausen2013}, as well as an ACM formulation with hyperbolised diffusion. While the former requires the solution to be converged to a divergence free state at each physical time step through pseudo iterations, the latter can be applied explicitly. We examine the sensitivity of both methods to the parameterisation for a series of test cases over a range of Reynolds numbers. As the compressibility is reduced, EDAC is found to give linear improvements in divergence whereas ACM yields diminishing returns. For the Taylor--Green vortex, EDAC is found to perform well; however on the more challenging circular cylinder at $Re=3900$, EDAC gives rise to early transition of the free shear-layer and over-production of the turbulence kinetic energy. This is attributed to the spatial pressure fluctuations of the method. Similar behaviour is observed for an aerofoil at $Re=60,000$ with an attached transitional boundary layer. It is concluded that hyperbolic diffusion of ACM can be beneficial but at the cost of case setup time, and EDAC can be an efficient method for incompressible flow. However, care must be taken as pressure fluctuations can have a significant impact on physics and the remedy causes the governing equation to become overly stiff.

==> figs/cylinder_edac_u_y_x1-06.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{u}/U$},
        xmin = -2, xmax = 2,
        ymin = -0.35, ymax = 1.45,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {-0.2,0.2,...,1.4},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.67, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_u_x1p06.csv};
        
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/modeh_u_x1p06.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/model_u_x1p06.csv};
        
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_4_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_20_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_100_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_3_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D, dashed] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_4.5_1.06_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E, dashed] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.06_mean_d.csv};
        
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_u_y_x1-54.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{u}/U$},
        xmin = -2, xmax = 2,
        ymin = -0.35, ymax = 1.45,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {-0.2,0.2,...,1.4},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.67, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_u_x1p54.csv};
        
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/modeh_u_x1p54.csv};
        
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/model_u_x1p54.csv};
    
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_4_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_20_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_100_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_3_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D, dashed] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_4.5_1.54_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E, dashed] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.54_mean_d.csv};
        
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_u_y_x2-02.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{u}/U$},
        xmin = -2, xmax = 2,
        ymin = -0.1, ymax = 1.25,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.2,...,1.2},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.67, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_u_x2p02.csv};
        
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/modeh_u_x2p02.csv};
        
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/model_u_x2p02.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_4_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_20_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_100_2.02_mean_D.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_3_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_4.5_2.02_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E, dashed] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_2.02_mean_d.csv};
        
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_upup_y_x1-06.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{u^\prime u^\prime}/U^2$},
        xmin = -2, xmax = 2,
        ymin = 0, ymax = 0.35,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.05,...,0.3},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_uu_x1p06.csv};
        
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/H-Mode_uu_x1p06.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/L-Mode_uu_x1p06.csv};
        
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_4_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_20_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_100_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acm_3_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D, dashed] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acm_4.5_1.06_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E, dashed] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.06_mean_d.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_upup_y_x1-54.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{u^\prime u^\prime}/U^2$},
        xmin = -2, xmax = 2,
        ymin = 0, ymax = 0.26,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_uu_x1p54.csv};
        
        % Fudge because I messed up digitising ref data
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/H-Mode_uu_x1p54.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/L-Mode_uu_x1p54.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_4_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_20_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_100_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acm_3_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acm_4.5_1.54_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E, dashed] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.54_mean_d.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_upup_y_x2-02.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{u^\prime u^\prime}/U^2$},
        xmin = -2, xmax = 2,
        ymin = 0, ymax = 0.26,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.05,...,0.25},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_uu_x2p02.csv};
        
        % Fudge because I messed up digitising ref data
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/H-Mode_uu_x2p02.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/L-Mode_uu_x2p02.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_4_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_20_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_100_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acm_3_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D, dashed] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acm_4.5_2.02_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E, dashed] table[x=y, y=UpUp, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_2.02_mean_d.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_v_y_x1-06.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{v}/U$},
        xmin = -2, xmax = 2,
        ymin = -0.35, ymax = 0.35,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {-0.3,-0.2,...,0.3},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.2, 1.2)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_v_x1p06.csv};
        
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/modeh_v_x1p06.csv};
        
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/model_v_x1p06.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_4_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_20_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_100_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acm_3_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acm_4.5_1.06_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E, dashed] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.06_mean_d.csv};
        
        
        \addlegendentry{Experiment};
        \addlegendentry{H-mode};
        \addlegendentry{L-mode};
        \addlegendentry{EDAC, $\zeta=4$};
        \addlegendentry{EDAC, $\zeta=20$};
        \addlegendentry{EDAC, $\zeta=100$};
        \addlegendentry{ACM, $\zeta=3$};
        \addlegendentry{ACM, $\zeta=4.5$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=100\nu$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=10\nu$};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_v_y_x1-54.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{v}/U$},
        xmin = -2, xmax = 2,
        ymin = -0.35, ymax = 0.35,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {-0.3,-0.2,...,0.3},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.2, 1.2)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_v_x1p54.csv};
        
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/modeh_v_x1p54.csv};
        
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/model_v_x1p54.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_4_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_20_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_100_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acm_3_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acm_4.5_1.54_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E,dashed] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.54_mean_d.csv};
        
        \addlegendentry{Experiment};
        \addlegendentry{H-mode};
        \addlegendentry{L-mode};
        \addlegendentry{EDAC, $\zeta=4$};
        \addlegendentry{EDAC, $\zeta=20$};
        \addlegendentry{EDAC, $\zeta=100$};
        \addlegendentry{ACM, $\zeta=3$};
        \addlegendentry{ACM, $\zeta=4.5$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=100\nu$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=10\nu$};
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_v_y_x2-02.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{v}/U$},
        xmin = -2, xmax = 2,
        ymin = -0.35, ymax = 0.35,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {-0.3,-0.2,...,0.3},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.2, 1.15)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_v_x2p02.csv};
        
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/modeh_v_x2p02.csv};
        
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/model_v_x2p02.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_4_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_20_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_edac_100_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acm_3_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acm_4.5_2.02_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E,dashed] table[x=y, y=V, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_2.02_mean_d.csv};
        
        \addlegendentry{Experiment};
        \addlegendentry{H-mode};
        \addlegendentry{L-mode};
        \addlegendentry{EDAC, $\zeta=4$};
        \addlegendentry{EDAC, $\zeta=20$};
        \addlegendentry{EDAC, $\zeta=100$};
        \addlegendentry{ACM, $\zeta=3$};
        \addlegendentry{ACM, $\zeta=4.5$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=100\nu$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=10\nu$};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_vpvp_y_x1-06.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{v^\prime v^\prime}/U^2$},
        xmin = -2, xmax = 2,
        ymin = 0, ymax = 0.4,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_vv_x1p06.csv};
        
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/H-Mode_vv_x1p06.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/L-Mode_vv_x1p06.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_4_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_20_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_100_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acm_3_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acm_4.5_1.06_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E,dashed] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.06_mean_d.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_vpvp_y_x1-54.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{v^\prime v^\prime}/U^2$},
        xmin = -2, xmax = 2,
        ymin = 0, ymax = 0.7,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_vv_x1p54.csv};
        
        % Fudge because I messed up digitising ref data
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/H-Mode_vv_x1p54.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/L-Mode_vv_x1p54.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_4_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_20_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_100_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acm_3_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acm_4.5_1.54_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.54_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E,dashed] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.54_mean_d.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_edac_vpvp_y_x2-02.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{v^\prime v^\prime}/U^2$},
        xmin = -2, xmax = 2,
        ymin = 0, ymax = 0.55,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.5}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_vv_x2p02.csv};
        
        % Fudge because I messed up digitising ref data
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/H-Mode_vv_x2p02.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/L-Mode_vv_x2p02.csv};
    
        \addplot[line width=1pt,color=Set1-A] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_4_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_20_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_edac_100_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acm_3_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acm_4.5_2.02_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_2.02_mean_d.csv};
        \addplot[line width=1pt,color=Set1-E,dashed] table[x=y, y=VpVp, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_2.02_mean_d.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_p_y_x1-06.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{u}/U$},
        xmin = -2, xmax = 2,
        ymin = -0.35, ymax = 1.45,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {-0.2,0.2,...,1.4},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.67, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        % \addplot[only marks,mark=*,mark options={fill=black,scale=0.25}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_u_x1p06.csv};
        
        % \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/modeh_u_x1p06.csv};
        % \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/model_u_x1p06.csv};
        
        % \addplot[line width=1pt,color=Set1-A] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_4_1.06_mean_d.csv};
        % \addplot[line width=1pt,color=Set1-B] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_edac_20_1.06_mean_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=y, y=Px, col sep=comma]{./figs/data/cylinder_edac_100_1.06_p_mean_d.csv};
        % \addplot[line width=1pt,color=Set1-D] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_3_1.06_mean_d.csv};
        % \addplot[line width=1pt,color=Set1-E] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.06_mean_d.csv};
        % \addplot[line width=1pt,color=Set1-F] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.06_mean_d.csv};
        
        \addlegendentry{Experiment};
        \addlegendentry{H-mode};
        \addlegendentry{L-mode};
        \addlegendentry{EDAC, $\zeta=4$};
        \addlegendentry{EDAC, $\zeta=20$};
        \addlegendentry{EDAC, $\zeta=100$};
        \addlegendentry{ACM, $\zeta=3$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=100\nu$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=10\nu$};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_pressure_x1.06.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{P}/P_0$},
        xmin = -2, xmax = 2,
        ymin = 0.95, ymax = 1.002,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0.95,0.96,0.97,0.98,0.99,1.00},
        %yticklabels = {},
        label style={font=\large},
        tick label style={font=\large},
        legend cell align={left},
        legend style={font=\normaltsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    ]
    
        \addplot[line width=1.4pt,color=black] table[x=y, y=P, col sep=comma]{./figs/data/reference/cylinder_nse_p_dns_1.06_mean.csv};
        
        \addplot[line width=1.4pt,color=Set1-A] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_4_1.06_P_mean.csv};
        \addplot[line width=1.4pt,color=Set1-B] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_20_1.06_P_mean.csv};
        \addplot[line width=1.4pt,color=Set1-C] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_100_1.06_P_mean.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_pressure_x1.54.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{P}/P_0$},
        xmin = -2, xmax = 2,
        ymin = 0.95, ymax = 1.002,
        ytick = {0.95,0.96,0.97,0.98,0.99,1.00},
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {-0.2,0.2,...,1.4},
        %yticklabels = {},
        label style={font=\large},
        tick label style={font=\large},
        legend cell align={left},
        legend style={font=\normaltsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    ]
    
        \addplot[line width=1.4pt,color=black] table[x=y, y=P, col sep=comma]{./figs/data/reference/cylinder_nse_p_dns_1.54_mean.csv};
        
        \addplot[line width=1.4pt,color=Set1-A] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_4_1.54_P_mean.csv};
        \addplot[line width=1.4pt,color=Set1-B] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_20_1.54_P_mean.csv};
        \addplot[line width=1.4pt,color=Set1-C] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_100_1.54_P_mean.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_pressure_x2.02.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\avg{P}/P_0$},
        xmin = -2, xmax = 2,
        ymin = 0.95, ymax = 1.002,
        ytick = {0.95,0.96,0.97,0.98,0.99,1.00},
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {-0.2,0.2,...,1.4},
        %yticklabels = {},
        label style={font=\large},
        tick label style={font=\large},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.5, 0.03)},anchor=south},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    ]
    
        \addplot[line width=1.4pt,color=black] table[x=y, y=P, col sep=comma]{./figs/data/reference/cylinder_nse_p_dns_2.02_mean.csv};
        
        \addplot[line width=1.4pt,color=Set1-A] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_4_2.02_P_mean.csv};
        \addplot[line width=1.4pt,color=Set1-B] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_20_2.02_P_mean.csv};
        \addplot[line width=1.4pt,color=Set1-C] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_100_2.02_P_mean.csv};
        
        \addlegendentry{DNS};
        \addlegendentry{EDAC, $\zeta=4$};
        \addlegendentry{EDAC, $\zeta=20$};
        \addlegendentry{EDAC, $\zeta=100$};
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_production_x1.06.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\mathcal{P}D/U^3$},
        xmin = -2, xmax = 2,
        ymin = -0.1, ymax = 1.4,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.2,0.4,0.6,0.8,1,1.2,1.4},
        %yticklabels = {},
        label style={font=\large},
        tick label style={font=\large},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
    
        \addplot[line width=1.4pt,color=black] table[x=y, y=P, col sep=comma]{./figs/data/reference/cylinder_nse_dns_1.06_prod_mean.csv};
        
        \addplot[line width=1.4pt,color=Set1-A] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_4_1.06_prod_mean.csv};
        \addplot[line width=1.4pt,color=Set1-B] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_20_1.06_prod_mean.csv};
        \addplot[line width=1.4pt,color=Set1-C] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_100_1.06_prod_mean.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_production_x1.54.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\mathcal{P}D/U^3$},
        xmin = -2, xmax = 2,
        ymin = -0.1, ymax = 1.4,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.2,0.4,0.6,0.8,1,1.2,1.4},
        %yticklabels = {},
        label style={font=\large},
        tick label style={font=\large},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
    
       \addplot[line width=1.4pt,color=black] table[x=y, y=P, col sep=comma]{./figs/data/reference/cylinder_nse_dns_1.54_prod_mean.csv};
        
        \addplot[line width=1.4pt,color=Set1-A] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_4_1.54_prod_mean.csv};
        \addplot[line width=1.4pt,color=Set1-B] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_20_1.54_prod_mean.csv};
        \addplot[line width=1.4pt,color=Set1-C] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_100_1.54_prod_mean.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_production_x2.02.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$y/D$},
        ylabel = {$\mathcal{P}D/U^3$},
        xmin = -2, xmax = 2,
        ymin = -0.1, ymax = 1.4,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.2,0.4,0.6,0.8,1,1.2,1.4},
        %yticklabels = {},
        label style={font=\large},
        tick label style={font=\large},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.5, 0.97)},anchor=north},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
    
        \addplot[line width=1.4pt,color=black] table[x=y, y=P, col sep=comma]{./figs/data/reference/cylinder_nse_dns_2.02_prod_mean.csv};
        
        \addplot[line width=1.4pt,color=Set1-A] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_4_2.02_prod_mean.csv};
        \addplot[line width=1.4pt,color=Set1-B] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_20_2.02_prod_mean.csv};
        \addplot[line width=1.4pt,color=Set1-C] table[x=y, y=P, col sep=comma]{./figs/data/cylinder_edac_100_2.02_prod_mean.csv};
        
        \addlegendentry{DNS};
        \addlegendentry{EDAC, $\zeta=4$};
        \addlegendentry{EDAC, $\zeta=20$};
        \addlegendentry{EDAC, $\zeta=100$};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_spectra_u_Pnt1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=log, % not log
        ymode=log, % not log
        xlabel = {$St$},
        ylabel = {$E_{uu}/UD$},
        xmin = 1e-2, xmax = 1e2,
        ymin = 1e-10, ymax = 1e0,
        xtick = {1e-2, 1e-1, 1e0, 1e1, 1e2},
        xticklabels = {$10^{-2}$, $10^{-1}$, $10^{0}$, $10^{1}$, $10^{2}$},
        ytick = {1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1e0},
        yticklabels = {$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt,color=Set1-A] table[x=St, y=PSD_u, col sep=comma]{./figs/data/edac_psd_Pnt1_z4_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=St, y=PSD_u, col sep=comma]{./figs/data/edac_psd_Pnt1_z20_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=St, y=PSD_u, col sep=comma]{./figs/data/edac_psd_Pnt1_z100_d.csv};
        % \addplot[line width=1pt,color=Set1-D] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_3_1.06_mean.csv};
        % \addplot[line width=1pt,color=Set1-E] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.06_mean.csv};
        % \addplot[line width=1pt,color=Set1-F] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.06_mean.csv};
        
        \addlegendentry{EDAC, $\zeta=4$};
        \addlegendentry{EDAC, $\zeta=20$};
        \addlegendentry{EDAC, $\zeta=100$};
        % \addlegendentry{ACM, $\zeta=3$};
        % \addlegendentry{ACM-HD, $\zeta=3$, $T=100\nu$};
        % \addlegendentry{ACM-HD, $\zeta=3$, $T=10\nu$};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_spectra_v_Pnt1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=log, % not log
        ymode=log, % not log
        xlabel = {$St$},
        ylabel = {$E_{vv}/UD$},
        xmin = 1e-2, xmax = 1e2,
        ymin = 1e-10, ymax = 1e0,
        xtick = {1e-2, 1e-1, 1e0, 1e1, 1e2},
        xticklabels = {$10^{-2}$, $10^{-1}$, $10^{0}$, $10^{1}$, $10^{2}$},
        ytick = {1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1e0},
        yticklabels = {$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt,color=Set1-A] table[x=St, y=PSD_v, col sep=comma]{./figs/data/edac_psd_Pnt1_z4_d.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=St, y=PSD_v, col sep=comma]{./figs/data/edac_psd_Pnt1_z20_d.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=St, y=PSD_v, col sep=comma]{./figs/data/edac_psd_Pnt1_z100_d.csv};
        % \addplot[line width=1pt,color=Set1-D] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acm_3_1.06_mean.csv};
        % \addplot[line width=1pt,color=Set1-E] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_1.06_mean.csv};
        % \addplot[line width=1pt,color=Set1-F] table[x=y, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_1.06_mean.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_u_centre.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$x/D$},
        ylabel = {$\avg{u}/U$},
        xmin = 0.5, xmax = 6,
        ymin = -0.4, ymax = 0.8,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {-0.4,-0.2,...,0.8},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(1, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[only marks,mark=*,mark options={fill=black,scale=0.25}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_u_centerline.csv};
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/modeh_u_centerline.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/model_u_centerline.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=x, y=U, col sep=comma]{./figs/data/cylinder_edac_4_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=x, y=U, col sep=comma]{./figs/data/cylinder_edac_20_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=x, y=U, col sep=comma]{./figs/data/cylinder_edac_100_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=x, y=U, col sep=comma]{./figs/data/cylinder_acm_3_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=x, y=U, col sep=comma]{./figs/data/cylinder_acm_4.5_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=x, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-E,dashed] table[x=x, y=U, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_centre_mean.csv};
        
        \addlegendentry{Experiment};
        \addlegendentry{H-mode};
        \addlegendentry{L-mode};
        \addlegendentry{EDAC, $\zeta=4$};
        \addlegendentry{EDAC, $\zeta=20$};
        \addlegendentry{EDAC, $\zeta=100$};
        \addlegendentry{ACM, $\zeta=3$};
        \addlegendentry{ACM, $\zeta=4.5$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=100\nu$};
        \addlegendentry{ACM-HD, $\zeta=3$, $T=10\nu$};
        
    \end{axis}
\end{tikzpicture}

==> figs/cylinder_upup_centre.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$x/D$},
        ylabel = {$\avg{u^\prime u^\prime}/U^2$},
        xmin = 0.5, xmax = 6,
        ymin = 0, ymax = 0.13,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.025,0.05,0.075,0.1,0.125},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.67, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
    ]
        % \addplot[only marks,mark=*,mark options={fill=black,scale=0.25}] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/parn_u_centerline.csv};
        \addplot[line width=1pt,color=black] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/h_mode_centre.csv};
        \addplot[line width=1pt,color=black!40] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]{./figs/data/reference/l_mode_centre.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=x, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_4_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=x, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_20_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=x, y=UpUp, col sep=comma]{./figs/data/cylinder_edac_100_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-D] table[x=x, y=UpUp, col sep=comma]{./figs/data/cylinder_acm_3_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-D,dashed] table[x=x, y=UpUp, col sep=comma]{./figs/data/cylinder_acm_4.5_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-E] table[x=x, y=UpUp, col sep=comma]{./figs/data/cylinder_acmhd_3_100nu_centre_mean.csv};
        \addplot[line width=1pt,color=Set1-E,dashed] table[x=x, y=UpUp, col sep=comma]{./figs/data/cylinder_acmhd_3_10nu_centre_mean.csv};
        
        
    \end{axis}
\end{tikzpicture}

==> figs/p_mg_cycle_p2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{scope}[on behind layer]
        \draw[black!00] (-0.5,-0.5) rectangle (11.0,5.5);
    \end{scope}
    
     
    \tikzstyle{pmg}=[draw, circle, color={black}, text=black, minimum width=0.05cm, minimum height=0.05cm]
    \tikzstyle{connect}=[-,black,ultra thick]

    \draw[black, -latex, ultra thick] (0,-0.2) -- (0,5) node[midway,rotate=90, above, yshift=5ex]{\LARGE$p$};
    \draw[black, -latex, ultra thick] (-0.2,0) -- (10.5,0) node[midway, below, yshift=-1ex]{\LARGE{Stage}};
    
    \draw[black] (-0.2,4) -- (0.1,4) node[left,xshift=-2ex]{\Large $4$};
    \draw[black] (-0.1,3) -- (0.1,3) node[left,xshift=-2ex]{\Large $3$};
    \draw[black] (-0.1,2) -- (0.1,2) node[left,xshift=-2ex]{\Large $2$};
    \draw[black] (-0.1,1) -- (0.1,1) node[left,xshift=-2ex]{\Large $1$};
    \draw[black] (-0.1,0) -- (0.1,0) node[left,xshift=-2ex]{\Large $0$};

    \node[pmg, fill={OrRd-F}] at (0,2) (p2r) {};
    \node[pmg, fill={OrRd-E}] at (1,1) (p1r) {};
    \node[pmg, fill={OrRd-B}] at (2,0) (p0r) {};
    
    \node[pmg, fill={OrRd-B}] at (3,0) (p0s1) {};
    \node[pmg, fill={OrRd-B}] at (4,0) (p0s2) {};
    
    \node[pmg, fill={OrRd-E}] at (5,1) (p1p) {};
    \node[pmg, fill={OrRd-F}] at (6,2) (p2p) {};
    
    \node[pmg, fill={OrRd-F}] at (7,2) (p2s1) {};
    \node[pmg, fill={OrRd-F}] at (8,2) (p2s2) {};
    \node[pmg, fill={OrRd-F}] at (9,2) (p2s3) {};
    \node[pmg, fill={OrRd-F}] at (10,2) (p2s4) {};
    
    
    \draw[connect] (p2r) -- (p1r);
    \draw[connect] (p1r) -- (p0r);
    \draw[connect] (p0r) -- (p0s1);
    \draw[connect] (p0s1) -- (p0s2);
    
    \draw[connect] (p0s2) -- (p1p);
    \draw[connect] (p1p) -- (p2p);
    \draw[connect] (p2p) -- (p2s1);
    \draw[connect] (p2s1) -- (p2s2);
    \draw[connect] (p2s2) -- (p2s3);
    \draw[connect] (p2s3) -- (p2s4);
    
\end{tikzpicture}

==> figs/p_mg_cycle_p3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{scope}[on behind layer]
        \draw[black!00] (-0.5,-0.5) rectangle (14.0,5.5);
    \end{scope}
    
     
    \tikzstyle{pmg}=[draw, circle, color={black}, text=black, minimum width=0.05cm, minimum height=0.05cm]
    \tikzstyle{connect}=[-,black,ultra thick]

    \draw[black, -latex, ultra thick] (0,-0.2) -- (0,5) node[midway,rotate=90, above, yshift=5ex]{\LARGE$p$};
    \draw[black, -latex, ultra thick] (-0.2,0) -- (13.5,0) node[midway, below, yshift=-1ex]{\LARGE{Stage}};
    
    \draw[black] (-0.2,4) -- (0.1,4) node[left,xshift=-2ex]{\Large $4$};
    \draw[black] (-0.1,3) -- (0.1,3) node[left,xshift=-2ex]{\Large $3$};
    \draw[black] (-0.1,2) -- (0.1,2) node[left,xshift=-2ex]{\Large $2$};
    \draw[black] (-0.1,1) -- (0.1,1) node[left,xshift=-2ex]{\Large $1$};
    \draw[black] (-0.1,0) -- (0.1,0) node[left,xshift=-2ex]{\Large $0$};

    \node[pmg, fill={OrRd-I}] at (0,3) (p3r) {};
    \node[pmg, fill={OrRd-F}] at (1,2) (p2r) {};
    \node[pmg, fill={OrRd-E}] at (2,1) (p1r) {};
    \node[pmg, fill={OrRd-B}] at (3,0) (p0r) {};
    
    \node[pmg, fill={OrRd-B}] at (4,0) (p0s1) {};
    \node[pmg, fill={OrRd-B}] at (5,0) (p0s2) {};
    \node[pmg, fill={OrRd-B}] at (6,0) (p0s3) {};
    
    \node[pmg, fill={OrRd-E}] at (7,1) (p1p) {};
    \node[pmg, fill={OrRd-F}] at (8,2) (p2p) {};
    \node[pmg, fill={OrRd-I}] at (9,3) (p3p) {};
    
    \node[pmg, fill={OrRd-I}] at (10,3) (p3s1) {};
    \node[pmg, fill={OrRd-I}] at (11,3) (p3s2) {};
    \node[pmg, fill={OrRd-I}] at (12,3) (p3s3) {};
    \node[pmg, fill={OrRd-I}] at (13,3) (p3s4) {};
    
    \draw[connect] (p3r) -- (p2r);
    \draw[connect] (p2r) -- (p1r);
    \draw[connect] (p1r) -- (p0r);
    \draw[connect] (p0r) -- (p0s1);
    \draw[connect] (p0s1) -- (p0s2);
    \draw[connect] (p0s2) -- (p0s3);
    
    \draw[connect] (p0s3) -- (p1p);
    \draw[connect] (p1p) -- (p2p);
    \draw[connect] (p2p) -- (p3p);
    \draw[connect] (p3p) -- (p3s1);
    \draw[connect] (p3s1) -- (p3s2);
    \draw[connect] (p3s2) -- (p3s3);
    \draw[connect] (p3s3) -- (p3s4);
    
\end{tikzpicture}

==> figs/p_mg_cycle_p4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{scope}[on behind layer]
        \draw[black!00] (-0.5,-0.5) rectangle (18.0,5.5);
    \end{scope}
    
     
    \tikzstyle{pmg}=[draw, circle, color={black}, text=black, minimum width=0.05cm, minimum height=0.05cm]
    \tikzstyle{connect}=[-,black,ultra thick]

    \draw[black, -latex, ultra thick] (0,-0.2) -- (0,5) node[midway,rotate=90, above, yshift=5ex]{\LARGE$p$};
    \draw[black, -latex, ultra thick] (-0.2,0) -- (17.5,0) node[midway, below, yshift=-1ex]{\LARGE{Stage}};
    
    \draw[black] (-0.2,4) -- (0.1,4) node[left,xshift=-2ex]{\Large $4$};
    \draw[black] (-0.1,3) -- (0.1,3) node[left,xshift=-2ex]{\Large $3$};
    \draw[black] (-0.1,2) -- (0.1,2) node[left,xshift=-2ex]{\Large $2$};
    \draw[black] (-0.1,1) -- (0.1,1) node[left,xshift=-2ex]{\Large $1$};
    \draw[black] (-0.1,0) -- (0.1,0) node[left,xshift=-2ex]{\Large $0$};

    \node[pmg, fill={OrRd-K}] at (0,4) (p4r) {};
    \node[pmg, fill={OrRd-I}] at (1,3) (p3r) {};
    \node[pmg, fill={OrRd-F}] at (2,2) (p2r) {};
    \node[pmg, fill={OrRd-E}] at (3,1) (p1r) {};
    \node[pmg, fill={OrRd-B}] at (4,0) (p0r) {};
    
    \node[pmg, fill={OrRd-B}] at (5,0) (p0s1) {};
    \node[pmg, fill={OrRd-B}] at (6,0) (p0s2) {};
    \node[pmg, fill={OrRd-B}] at (7,0) (p0s3) {};
    
    \node[pmg, fill={OrRd-E}] at (8,1) (p1p) {};
    \node[pmg, fill={OrRd-F}] at (9,2) (p2p) {};
    \node[pmg, fill={OrRd-I}] at (10,3) (p3p) {};
    \node[pmg, fill={OrRd-K}] at (11,4) (p4p) {};
    
    \node[pmg, fill={OrRd-K}] at (12,4) (p4s1) {};
    \node[pmg, fill={OrRd-K}] at (13,4) (p4s2) {};
    \node[pmg, fill={OrRd-K}] at (14,4) (p4s3) {};
    \node[pmg, fill={OrRd-K}] at (15,4) (p4s4) {};
    \node[pmg, fill={OrRd-K}] at (16,4) (p4s5) {};
    
    
    \draw[connect] (p4r) -- (p3r);
    \draw[connect] (p3r) -- (p2r);
    \draw[connect] (p2r) -- (p1r);
    \draw[connect] (p1r) -- (p0r);
    \draw[connect] (p0r) -- (p0s1);
    \draw[connect] (p0s1) -- (p0s2);
    \draw[connect] (p0s2) -- (p0s3);
    
    \draw[connect] (p0s3) -- (p1p);
    \draw[connect] (p1p) -- (p2p);
    \draw[connect] (p2p) -- (p3p);
    \draw[connect] (p3p) -- (p4p);
    \draw[connect] (p4p) -- (p4s1);
    \draw[connect] (p4s1) -- (p4s2);
    \draw[connect] (p4s2) -- (p4s3);
    \draw[connect] (p4s3) -- (p4s4);
    \draw[connect] (p4s4) -- (p4s5);
    
\end{tikzpicture}

==> figs/riemann_2d_acmhd.tex <==
\begin{tikzpicture}[scale=0.5]

    \begin{scope}
        \draw[black, latex-latex] (-5,0)-- (5,0) node[inner sep=4pt, at end, anchor=north east]{\normalsize{$x$}};
        \draw[black, -latex] (0,-0.5) -- (0,5) node[inner sep=4pt, at end, anchor=north east]{\normalsize{$t$}};
    \end{scope}
    
    \draw[black, name path=wave4_r] (0,0) -- (4.70, 1.71);
    \draw[black, name path=wave4_l] (0,0) -- (4.33, 2.50);
    \draw[black!00] (4.70, 1.71) -- (4.33, 2.50) node[black, inner sep=2pt, midway, anchor=south west]{\small{{$6$}--wave}};
        
    \draw[black, name path=wave3_r, dashed] (0,0) -- (2.50, 4.33) node[black, inner sep=2pt, at end, anchor=south west]{\small{{$4$}--contact}};
    
            
    \draw[black, name path=wave2_r, dashed] (0,0) -- (0,6) node[black, inner sep=2pt, at end, anchor=south east]{\small{{$1,2,3$}--contact}};
    
    %\draw[black, name path=wave3_l] (0,0) -- (1.71, 4.70);
    %\draw[black!00] (2.50, 4.33) -- (1.71, 4.70) node[black, inner sep=2pt, midway, anchor=south west]{\small{{$5$}--wave}};
        
    \draw[black, name path=wave2_r, dashed] (0,0) -- (-2.50, 4.33) node[black, inner sep=2pt, at end, anchor=south east]{\small{{$5$}--contact}};
    %\draw[black, name path=wave2_l] (0,0) -- (-1.71, 4.70);
    %\draw[black!00] (-2.50, 4.33) -- (-1.71, 4.70) node[black, inner sep=2pt, midway, anchor=south east]{\small{{$4$}--wave}};
    
    
    
    \draw[black, name path=wave1_r] (0,0) -- (-4.70, 1.71);
    \draw[black, name path=wave1_l] (0,0) -- (-4.33, 2.50);
    \draw[black!00] (-4.70, 1.71) -- (-4.33, 2.50) node[black, inner sep=2pt, midway, anchor=south east]{\small{{$7$}--wave}};
    
    \begin{scope}[on behind layer]
        \tikzfillbetween[of=wave4_r and wave4_l]{black!10};
        %\tikzfillbetween[of=wave3_r and wave3_l]{black!10};
        %\tikzfillbetween[of=wave2_r and wave2_l]{black!10};
        \tikzfillbetween[of=wave1_r and wave1_l]{black!10};
    \end{scope}

    \node[black, anchor=south east] at (-4.0, 0.3) {$\mathbf{U}_l$};
    \node[black, anchor=south east] at (-2.3, 2.3) {$\mathbf{U}_{ll*}$};
    \node[black, anchor=south east] at (-0.2, 3.0) {$\mathbf{U}_{l*}$};
    \node[black, anchor=south east] at ( 1.5, 3.0) {$\mathbf{U}_{r*}$};
    \node[black, anchor=south west] at ( 2.3, 2.3) {$\mathbf{U}_{rr*}$};
    \node[black, anchor=south west] at ( 4.0, 0.3) {$\mathbf{U}_r$};

\end{tikzpicture}


==> figs/riemann_structure.tex <==
\begin{tikzpicture}[scale=0.5]

    \begin{scope}
        \draw[black, -latex] (-5,0)-- (5,0) node[inner sep=4pt, at end, anchor=north east]{\normalsize{$x$}};
        \draw[black, -latex] (0,-0.5) -- (0,5) node[inner sep=4pt, at end, anchor=north east]{\normalsize{$t$}};
    \end{scope}
    
    \draw[black, name path=wave4_r] (0,0) -- (4.70, 1.71);
    \draw[black, name path=wave4_l] (0,0) -- (4.33, 2.50);
    \draw[black!00] (4.70, 1.71) -- (4.33, 2.50) node[black, inner sep=2pt, midway, anchor=south west]{\small{{$4$}--wave}};
        
    \draw[black, name path=wave3_r, dashed] (0,0) -- (2.50, 4.33) node[black, inner sep=2pt, at end, anchor=south west]{\small{{$1/2$}--contact}};
    %\draw[black, name path=wave3_l] (0,0) -- (1.71, 4.70);
    %\draw[black!00] (2.50, 4.33) -- (1.71, 4.70) node[black, inner sep=2pt, midway, anchor=south west]{\small{{$5$}--wave}};

    \draw[black, name path=wave1_r] (0,0) -- (-4.70, 1.71);
    \draw[black, name path=wave1_l] (0,0) -- (-4.33, 2.50);
    \draw[black!00] (-4.70, 1.71) -- (-4.33, 2.50) node[black, inner sep=2pt, midway, anchor=south east]{\small{{$3$}--wave}};
    
    \begin{scope}[on behind layer]
        \tikzfillbetween[of=wave4_r and wave4_l]{black!20};
        %\tikzfillbetween[of=wave3_r and wave3_l]{black!10};
        %\tikzfillbetween[of=wave2_r and wave2_l]{black!10};
        \tikzfillbetween[of=wave1_r and wave1_l]{black!20};
    \end{scope}

    \node[black, anchor=south east] at (-4.0, 0.3) {$\mathbf{Q}_l$};
    \node[black, anchor=south east] at (-1.5, 2.3) {$\mathbf{Q}_{l*}$};
    \node[black, anchor=south west] at ( 2.3, 2.3) {$\mathbf{Q}_{r*}$};
    \node[black, anchor=south west] at ( 4.0, 0.3) {$\mathbf{Q}_r$};

\end{tikzpicture}



==> figs/sd7003_cd_comp.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$C_d$},
        xmin = 0, xmax = 63,
        ymin = 0, ymax = 0.2,
        xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    ]
        \addplot[line width=1pt, black, densely dotted, forget plot] coordinates{(0,0.052) (63,0.052)};
        \addplot[line width=1pt, black, densely dashed, forget plot] coordinates{(0,0.049) (63,0.049)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x=t, y=cd, col sep=comma]{./figs/data/sd7003_Cl_Cd_z4_d.csv};
        
        \addplot[line width=1pt,color={Set1-B}] table[x=t, y=cd, col sep=comma]{./figs/data/sd7003_Cl_Cd_z20_d.csv};
        
        \addplot[line width=1pt,color={Set1-C}] table[x=t, y=cd, col sep=comma]{./figs/data/sd7003_Cl_Cd_z100_d.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/sd7003_cl_comp.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$C_l$},
        xmin = 0, xmax = 63,
        ymin = 0, ymax = 1.25,
        xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[line width=1pt, black, densely dotted, forget plot] coordinates{(0,0.923) (63,0.923)};
        \addplot[line width=1pt, black, densely dashed, forget plot] coordinates{(0,0.941) (63,0.941)};
    
        \addplot[line width=1pt,color={Set1-A}] table[x=t, y=cl, col sep=comma]{./figs/data/sd7003_Cl_Cd_z4_d.csv};
        
        \addplot[line width=1pt,color={Set1-B}] table[x=t, y=cl, col sep=comma]{./figs/data/sd7003_Cl_Cd_z20_d.csv};
        
        \addplot[line width=1pt,color={Set1-C}] table[x=t, y=cl, col sep=comma]{./figs/data/sd7003_Cl_Cd_z100_d.csv};
        \addlegendentry{$\zeta=4$};
        \addlegendentry{$\zeta=20$};
        \addlegendentry{$\zeta=100$};
        
        
    \end{axis}
\end{tikzpicture}

==> figs/sd7003_div_hist_z100.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        ybar=1pt,
        bar width=1pt,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$d$},
        ylabel = {$f$},
        xmin = -0.02, xmax = 0.02,
        ymin = 0, ymax = 0.35,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
    
        \addplot[line width=1pt,color={Set1-C}] table[x=x, y=f, col sep=comma]{./figs/data/sd7003_div_hist_z100.csv};
    \end{axis}
\end{tikzpicture}

==> figs/sd7003_div_hist_z20.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        ybar=1pt,
        bar width=1pt,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$d$},
        ylabel = {$f$},
        xmin = -0.02, xmax = 0.02,
        ymin = 0, ymax = 0.35,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
    
        \addplot[line width=1pt,color={Set1-B}] table[x=x, y=f, col sep=comma]{./figs/data/sd7003_div_hist_z20.csv};
    \end{axis}
\end{tikzpicture}

==> figs/sd7003_div_hist_z4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        ybar=1pt,
        bar width=1pt,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$d$},
        ylabel = {$f$},
        xmin = -0.02, xmax = 0.02,
        ymin = 0, ymax = 0.35,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.03)},anchor=south east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
    
        \addplot[line width=1pt,color={Set1-A}] table[x=x, y=f, col sep=comma]{./figs/data/sd7003_div_hist_z4.csv};
    \end{axis}
\end{tikzpicture}

==> figs/sd7003_diva_time.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$s_a(t)$},
        xmin = 0, xmax = 60,
        ymin = 0, ymax = 0.00616,
        xtick = {0,10,20,30,40,50,60},
        ytick = {0,1e-3,2e-3,3e-3,4e-3,5e-3,6e-3},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
        \addplot[line width=1pt,color={Set1-A}] table[x=t, y=d, col sep=comma]{./figs/data/sd7003_diva_z4_d.csv};
        
        \addplot[line width=1pt,color={Set1-B}] table[x=t, y=d, col sep=comma]{./figs/data/sd7003_diva_z20_d.csv};
        
        \addplot[line width=1pt,color={Set1-C}] table[x=t, y=d, col sep=comma]{./figs/data/sd7003_diva_z100_d.csv};
        
        \addlegendentry{$\zeta=4$};
        \addlegendentry{$\zeta=20$};
        \addlegendentry{$\zeta=100$};
        
        
    \end{axis}
\end{tikzpicture}

==> figs/sd7003_slice_p.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
        [
            axis line style={latex-latex},
            axis y line=left,
            axis x line=left,
            xmode=linear, % not log
            ymode=linear, % not log
            xlabel = {$y/c$},
            ylabel = {$\avg{P}/P_0$},
            xmin = -0.5, xmax = 0.5,
            ymin = 0.7, ymax = 1.1,
            %xtick = {0,10,20,30,40,50,60},
            %ytick = {-0.2,0.2,...,1.4},
            %yticklabels = {},
            legend cell align={left},
            label style={font=\large},
            tick label style={font=\large},
            legend style={font=\scriptsize, at={(0.67, 0.03)},anchor=south west},
            %axis line style={draw=none},
            %tick style={draw=none},
            x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        ]
        
        \addplot[line width=1.4pt, color=Set1-A] table[x=y, y=p, col sep=comma]{./figs/data/sd7003_edac_mean_z4.csv};
        \addplot[line width=1.4pt, color=Set1-B] table[x=y, y=p, col sep=comma]{./figs/data/sd7003_edac_mean_z20.csv};
        \addplot[line width=1.4pt, color=Set1-C] table[x=y, y=p, col sep=comma]{./figs/data/sd7003_edac_mean_z100.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/sd7003_slice_u.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
        [
            axis line style={latex-latex},
            axis y line=left,
            axis x line=left,
            xmode=linear, % not log
            ymode=linear, % not log
            xlabel = {$y/c$},
            ylabel = {$\avg{u}/U$},
            xmin = -0.5, xmax = 0.5,
            ymin = -0.2, ymax = 1.2,
            %xtick = {0,10,20,30,40,50,60},
            ytick = {-0.2,0.0,...,1.2},
            %yticklabels = {},
            legend cell align={left},
            label style={font=\large},
            tick label style={font=\large},
            legend style={font=\normalsize, at={(0.03, 0.03)},anchor=south west},
            %axis line style={draw=none},
            %tick style={draw=none},
            x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        ]
        
        \addplot[line width=1.4pt, color=Set1-A] table[x=y, y=u, col sep=comma]{./figs/data/sd7003_edac_mean_z4.csv};
        \addplot[line width=1.4pt, color=Set1-B] table[x=y, y=u, col sep=comma]{./figs/data/sd7003_edac_mean_z20.csv};
        \addplot[line width=1.4pt, color=Set1-C] table[x=y, y=u, col sep=comma]{./figs/data/sd7003_edac_mean_z100.csv};
        
        \addlegendentry{$\zeta=4$};
        \addlegendentry{$\zeta=20$};
        \addlegendentry{$\zeta=100$};
        
    \end{axis}
\end{tikzpicture}

==> figs/sd7003_slice_upup.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
        [
            axis line style={latex-latex},
            axis y line=left,
            axis x line=left,
            xmode=linear, % not log
            ymode=linear, % not log
            xlabel = {$y/c$},
            ylabel = {$\avg{u^\prime u^\prime}/U^2$},
            xmin = -0.5, xmax = 0.5,
            ymin = 0, ymax = 0.15,
            %xtick = {0,10,20,30,40,50,60},
            ytick = {0,0.025,...,0.15},
            %yticklabels = {},
            legend cell align={left},
            label style={font=\large},
            tick label style={font=\large},
            legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
            %axis line style={draw=none},
            %tick style={draw=none},
            x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
        ]
        
        \addplot[line width=1.4pt, color=Set1-A] table[x=y, y=upup, col sep=comma]{./figs/data/sd7003_edac_mean_z4.csv};
        \addplot[line width=1.4pt, color=Set1-B] table[x=y, y=upup, col sep=comma]{./figs/data/sd7003_edac_mean_z20.csv};
        \addplot[line width=1.4pt, color=Set1-C] table[x=y, y=upup, col sep=comma]{./figs/data/sd7003_edac_mean_z100.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_comp.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$\epsilon(t)$},
        xmin = 0, xmax = 15,
        ymin = 0.00, ymax = 0.015,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.015, 1.0)}, anchor=north west},
        ytick = {0,0.002,0.004,0.006,0.008,0.01,0.012,0.014},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt,color=black] table[x=t, y=dkep, col sep=comma]{./figs/data/van_rees_2011_dkep_PSP512.csv};
        
        \addplot[line width=1pt,color=Set1-A,dashed] table[x=t, y=en, col sep=comma]{./figs/data/tgv_enst_acm_p2_zeta8.0.csv};
        \addplot[line width=1pt,color=Set1-B,dashed] table[x=t, y=en, col sep=comma]{./figs/data/tgv_enst_acm_p3_zeta8.0.csv};
        \addplot[line width=1pt,color=Set1-C,dashed] table[x=t, y=en, col sep=comma]{./figs/data/tgv_enst_acm_p4_zeta5.2.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=t, y=en, col sep=comma]{./figs/data/tgv_enst_edac_p2_zeta100.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=t, y=en, col sep=comma]{./figs/data/tgv_enst_edac_p3_zeta100.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=t, y=en, col sep=comma]{./figs/data/tgv_enst_edac_p4_zeta100.csv};
        
        \addlegendentry{DNS};
        \addlegendentry{ACM, $p=2$, $\zeta=8.0$};
        \addlegendentry{ACM, $p=3$, $\zeta=8.0$};
        \addlegendentry{ACM, $p=4$, $\zeta=5.2$};
        \addlegendentry{EDAC, $p=2$};
        \addlegendentry{EDAC, $p=3$};
        \addlegendentry{EDAC, $p=4$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_comp_2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$\epsilon(t)$},
        xmin = 0, xmax = 15,
        ymin = 0.00, ymax = 0.015,
        %xtick = {0,10,20,30,40,50,60},
        ytick = {0,0.002,0.004,0.006,0.008,0.01,0.012,0.014},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.015, 1.)}, anchor=north west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt,color=black] table[x=t, y=dkep, col sep=comma]{./figs/data/van_rees_2011_dkep_PSP512.csv};
        
        \addplot[line width=1pt,color=Set1-A,dashed] table[x=t, y=en, col sep=comma]{./figs/data/tgv_acmhd_p2_z8.00_6.25e-3.csv};
        \addplot[line width=1pt,color=Set1-B,dashed] table[x=t, y=en, col sep=comma]{./figs/data/tgv_acmhd_p3_z8.00_6.25e-3.csv};
        \addplot[line width=1pt,color=Set1-C,dashed] table[x=t, y=en, col sep=comma]{./figs/data/tgv_acmhd_p4_z6.60_6.25e-3.csv};
        
        \addplot[line width=1pt,color=Set1-A] table[x=t, y=en, col sep=comma]{./figs/data/tgv_nse_p2.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=t, y=en, col sep=comma]{./figs/data/tgv_nse_p3.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=t, y=en, col sep=comma]{./figs/data/tgv_nse_p4.csv};
        
        \addlegendentry{DNS};
        \addlegendentry{ACM-HD, $p=2$};
        \addlegendentry{ACM-HD, $p=3$};
        \addlegendentry{ACM-HD, $p=4$};
        \addlegendentry{NSE, $p=2$};
        \addlegendentry{NSE, $p=3$};
        \addlegendentry{NSE, $p=4$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_diva_ac_p2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=2.3cm,width=2.5cm, magnification=2.5, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$\sqrt{\zeta}$},
        ylabel = {$\overline{s_a}$},
        xmin = 1.25, xmax = 3,
        ymin = 0.06, ymax = 0.085,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        label style={font=\large},
        tick label style={font=\large},
        legend style={font=\normalsize, at={(1, 1)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
       % \addplot[line width=1.4pt,color=black] coordinates {(1, ) };
        
        \addplot[line width=1.4pt,color={Set1-A}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acm_p2.csv};
        \addplot[line width=1.4pt,color={Set1-B}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p2_6.25e-3.csv};
        \addplot[line width=1.4pt,color={Set1-C}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p2_3.75e-2.csv};
        \addplot[line width=1.4pt,color={Set1-D}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p2_6.25e-2.csv};
        
        \addlegendentry{ACM};
        \addlegendentry{ACM-HD, $T=10\nu$};
        \addlegendentry{ACM-HD, $T=60\nu$};
        \addlegendentry{ACM-HD, $T=100\nu$};
        
        \coordinate (spypoint) at (axis cs:1.52,7.55e-2);
        \coordinate (magnifyglass) at (axis cs:1.62,6.55e-2);
        
    \end{axis}
    
    \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
    
\end{tikzpicture}

==> figs/tgv_diva_ac_p3p4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=1.75cm,width=3cm, magnification=2, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$\sqrt{\zeta}$},
        ylabel = {$\overline{s_a}$},
        xmin = 1.25, xmax = 3,
        ymin = 0.025, ymax = 0.052,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        label style={font=\large},
        tick label style={font=\large},
        legend cell align={left},
        legend style={font=\normalsize, at={(0.165, 1.09)},anchor=north west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1.4pt,color={Set1-A}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acm_p3.csv};
        \addplot[line width=1.4pt,color={Set1-B}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acm_p4.csv};
        
        \addplot[line width=1.4pt,color={Set1-C}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p3_6.25e-3.csv};
        \addplot[line width=1.4pt,color={Set1-D}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p4_6.25e-3.csv};
        
        \addplot[line width=1.4pt,color={Set1-C}, densely dashed] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p3_3.75e-2.csv};
        \addplot[line width=1.4pt,color={Set1-D}, densely dashed] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p4_3.75e-2.csv};
        
        \addplot[line width=1.4pt,color={Set1-C}, densely dotted] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p3_6.25e-2.csv};
        \addplot[line width=1.4pt,color={Set1-D}, densely dotted] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_acmhd_p4_6.25e-2.csv};
        
        \addlegendentry{ACM, $p=3$};
        \addlegendentry{ACM, $p=4$};
        \addlegendentry{ACM-HD, $p=3$};
        \addlegendentry{ACM-HD, $p=4$};
        
        \coordinate (spypoint) at (axis cs:1.59,3.15e-2);
        \coordinate (magnifyglass) at (axis cs:2.79,4.17e-2);
        
    \end{axis}
    
    \spy [black] on (spypoint) in node[fill=white] at (magnifyglass);
    
\end{tikzpicture}

==> figs/tgv_diva_edac.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$\sqrt{\zeta}$},
        ylabel = {$\overline{s_a}$},
        xmin = 2, xmax = 10,
        ymin = 0.019, ymax = 0.055,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        label style={font=\large},
        tick label style={font=\large},
        legend style={font=\normalsize, at={(0.02, 0.445)},anchor=west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1.4pt,color={Set1-A}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_p2.csv};
        \addplot[line width=1.4pt,color={Set1-B}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_p3.csv};
        \addplot[line width=1.4pt,color={Set1-C}] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_p4.csv};
        
        \addplot[line width=1.4pt,color={Set1-A}, densely dashed] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_hll_p2.csv};
        \addplot[line width=1.4pt,color={Set1-B}, densely dashed] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_hll_p3.csv};
        \addplot[line width=1.4pt,color={Set1-C}, densely dashed] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_hll_p4.csv};
        
        \addplot[line width=1.4pt,color={Set1-A}, densely dotted] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_hllc_p2.csv};
        \addplot[line width=1.4pt,color={Set1-B}, densely dotted] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_hllc_p3.csv};
        \addplot[line width=1.4pt,color={Set1-C}, densely dotted] table[x=sr_zeta, y=dam, col sep=comma]{./figs/data/mean_diva_edac_hllc_p4.csv};
        
        \addlegendentry{$p=2$};
        \addlegendentry{$p=3$};
        \addlegendentry{$p=4$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_edac_diva_en.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t\vphantom{\sqrt{\zeta}}$},
        ylabel = {$s_a(t)/\epsilon(t)$},
        xmin = 0, xmax = 15,
        ymin = 0.00, ymax = 20,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[line width=1pt,color=Set1-A] table[x=t, y expr=(\thisrowno{2}/\thisrowno{1}), col sep=comma]{./figs/data/tgv_enst_edac_p2_zeta100.csv};
        \addplot[line width=1pt,color=Set1-B] table[x=t, y expr=(\thisrowno{2}/\thisrowno{1}), col sep=comma]{./figs/data/tgv_enst_edac_p3_zeta100.csv};
        \addplot[line width=1pt,color=Set1-C] table[x=t, y expr=(\thisrowno{2}/\thisrowno{1}), col sep=comma]{./figs/data/tgv_enst_edac_p4_zeta100.csv};
        
        \addlegendentry{EDAC, $p=2$, $\zeta=100$};
        \addlegendentry{EDAC, $p=3$, $\zeta=100$};
        \addlegendentry{EDAC, $p=4$, $\zeta=100$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_edac_dt.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$\sqrt{\zeta}$},
        ylabel = {$\overline{\Delta t}$},
        xmin = 2, xmax = 10,
        ymin = 0.0004, ymax = 0.0011,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)}, anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt,color={Set1-A}] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_rus_p2.csv};
        \addplot[line width=1pt,color={Set1-B}] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_rus_p3.csv};
        \addplot[line width=1pt,color={Set1-C}] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_rus_p4.csv};
        
        \addplot[line width=1pt,color={Set1-A}, densely dashed] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_hll_p2.csv};
        \addplot[line width=1pt,color={Set1-B}, densely dashed] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_hll_p3.csv};
        \addplot[line width=1pt,color={Set1-C}, densely dashed] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_hll_p4.csv};
        
        \addplot[line width=1pt,color={Set1-A}, densely dotted] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_hllc_p2.csv};
        \addplot[line width=1pt,color={Set1-B}, densely dotted] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_hllc_p3.csv};
        \addplot[line width=1pt,color={Set1-C}, densely dotted] table[x=sr_zeta, y=dt, col sep=comma]{./figs/data/mean_dt_edac_hllc_p4.csv};
        
        
        \addlegendentry{EDAC, $p=2$};
        \addlegendentry{EDAC, $p=3$};
        \addlegendentry{EDAC, $p=4$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_edac_p2_enstrophy.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$\epsilon(t)$},
        xmin = 7.5, xmax = 12,
        ymin = 0.005, ymax = 0.01,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        label style={font=\large},
        tick label style={font=\large},
        legend style={font=\normalsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1.4pt,color=black] table[x=t, y=dkep, col sep=comma]{./figs/data/van_rees_2011_dkep_PSP512.csv};
        
        %\addplot[line width=1.4pt,color=GnBu-B] table[x=t4, y=en4, col sep=comma]{./figs/data/tgv_enst_edac_p2.csv};
        %\addplot[line width=1.4pt,color=GnBu-E] table[x=t10, y=en10, col sep=comma]{./figs/data/tgv_enst_edac_p2.csv};
        %\addplot[line width=1.4pt,color=GnBu-G] table[x=t20, y=en20, col sep=comma]{./figs/data/tgv_enst_edac_p2.csv};
        %\addplot[line width=1.4pt,color=GnBu-I] table[x=t50, y=en50, col sep=comma]{./figs/data/tgv_enst_edac_p2.csv};
        %\addplot[line width=1.4pt,color=GnBu-K] table[x=t100, y=en100, col sep=comma]{./figs/data/tgv_enst_edac_p2.csv};

        \addplot[line width=1.4pt,color=GnBu-B] table[x=t0, y=en0, col sep=comma]{./figs/data/tgv_enst_edac_p2_d.csv};
        \addplot[line width=1.4pt,color=GnBu-E] table[x=t1, y=en1, col sep=comma]{./figs/data/tgv_enst_edac_p2_d.csv};
        \addplot[line width=1.4pt,color=GnBu-G] table[x=t2, y=en2, col sep=comma]{./figs/data/tgv_enst_edac_p2_d.csv};
        \addplot[line width=1.4pt,color=GnBu-I] table[x=t3, y=en3, col sep=comma]{./figs/data/tgv_enst_edac_p2_d.csv};
        \addplot[line width=1.4pt,color=GnBu-K] table[x=t4, y=en4, col sep=comma]{./figs/data/tgv_enst_edac_p2_d.csv};
        
        \addlegendentry{DNS};
        \addlegendentry{$\zeta=4$};
        \addlegendentry{$\zeta=10$};
        \addlegendentry{$\zeta=20$};
        \addlegendentry{$\zeta=50$};
        \addlegendentry{$\zeta=100$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_edac_p3_enstrophy.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$\epsilon(t)$},
        xmin = 7.5, xmax = 12,
        ymin = 0.008, ymax = 0.012,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        label style={font=\large},
        tick label style={font=\large},
        legend style={font=\normalsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1.4pt,color=black] table[x=t, y=dkep, col sep=comma]{./figs/data/van_rees_2011_dkep_PSP512.csv};
    
        %\addplot[line width=1.4pt,color=GnBu-B] table[x=t4, y=en4, col sep=comma]{./figs/data/tgv_enst_edac_p3.csv};
        %\addplot[line width=1.4pt,color=GnBu-E] table[x=t10, y=en10, col sep=comma]{./figs/data/tgv_enst_edac_p3.csv};
        %\addplot[line width=1.4pt,color=GnBu-G] table[x=t20, y=en20, col sep=comma]{./figs/data/tgv_enst_edac_p3.csv};
        %\addplot[line width=1.4pt,color=GnBu-I] table[x=t50, y=en50, col sep=comma]{./figs/data/tgv_enst_edac_p3.csv};
        %\addplot[line width=1.4pt,color=GnBu-K] table[x=t100, y=en100, col sep=comma]{./figs/data/tgv_enst_edac_p3.csv};

        \addplot[line width=1.4pt,color=GnBu-B] table[x=t0, y=en0, col sep=comma]{./figs/data/tgv_enst_edac_p3_d.csv};
        \addplot[line width=1.4pt,color=GnBu-E] table[x=t1, y=en1, col sep=comma]{./figs/data/tgv_enst_edac_p3_d.csv};
        \addplot[line width=1.4pt,color=GnBu-G] table[x=t2, y=en2, col sep=comma]{./figs/data/tgv_enst_edac_p3_d.csv};
        \addplot[line width=1.4pt,color=GnBu-I] table[x=t3, y=en3, col sep=comma]{./figs/data/tgv_enst_edac_p3_d.csv};
        \addplot[line width=1.4pt,color=GnBu-K] table[x=t4, y=en4, col sep=comma]{./figs/data/tgv_enst_edac_p3_d.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/tgv_edac_p4_enstrophy.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {$\epsilon(t)$},
        xmin = 7.5, xmax = 12,
        ymin = 0.008, ymax = 0.012,
        %xtick = {0,10,20,30,40,50,60},
        %ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2},
        %yticklabels = {},
        legend cell align={left},
        label style={font=\large},
        tick label style={font=\large},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1.4pt,color=black] table[x=t, y=dkep, col sep=comma]{./figs/data/van_rees_2011_dkep_PSP512.csv};
        
        %\addplot[line width=1.4pt,color=GnBu-B] table[x=t4, y=en4, col sep=comma]{./figs/data/tgv_enst_edac_p4.csv};
        %\addplot[line width=1.4pt,color=GnBu-E] table[x=t10, y=en10, col sep=comma]{./figs/data/tgv_enst_edac_p4.csv};
        %\addplot[line width=1.4pt,color=GnBu-G] table[x=t20, y=en20, col sep=comma]{./figs/data/tgv_enst_edac_p4.csv};
        %\addplot[line width=1.4pt,color=GnBu-I] table[x=t50, y=en50, col sep=comma]{./figs/data/tgv_enst_edac_p4.csv};
        %\addplot[line width=1.4pt,color=GnBu-K] table[x=t100, y=en100, col sep=comma]{./figs/data/tgv_enst_edac_p4.csv};

        \addplot[line width=1.4pt,color=GnBu-B] table[x=t0, y=en0, col sep=comma]{./figs/data/tgv_enst_edac_p4_d.csv};
        \addplot[line width=1.4pt,color=GnBu-E] table[x=t1, y=en1, col sep=comma]{./figs/data/tgv_enst_edac_p4_d.csv};
        \addplot[line width=1.4pt,color=GnBu-G] table[x=t2, y=en2, col sep=comma]{./figs/data/tgv_enst_edac_p4_d.csv};
        \addplot[line width=1.4pt,color=GnBu-I] table[x=t3, y=en3, col sep=comma]{./figs/data/tgv_enst_edac_p4_d.csv};
        \addplot[line width=1.4pt,color=GnBu-K] table[x=t4, y=en4, col sep=comma]{./figs/data/tgv_enst_edac_p4_d.csv};
    \end{axis}
\end{tikzpicture}
